The Number of Tropical Order Types and Coherent Matching Fields

We investigate counting problems for discrete (geometric) structures in tropical settings, motivated by the comparison of the expressivity of linear programs and mean-payoff games. First, we give an upper bound on the number of coherent matching fields of type $(n,r)$ and a lower bound on the number of combinatorial types of $n$-hyperplane sequences in the max-plus tropical space of dimension $r-1$. These structures are closely related, and our bounds establish that as $n \to \infty$, for every fixed $r$ their number equals $n^{(r-1)^2n+o(n)}$. This in turn implies that the number of regular triangulations of the products of simplices $\Delta^{n-1}\times\Delta^{r-1}$ is also $n^{(r-1)^2n+o(n)}$, thereby answering a question of Santos. Second, we obtain that the number of labeled order types over the reals and over the signed tropical numbers coincide at first order, establishing a comparison of the expressivity of mean-payoff games and linear programs as measured by labeled order types. Last, the subclass of mean-payoff games known as parity games arise from linear programs by a ``double tropicalization.'' We show that the number of labeled order types obtained after this double tropicalization collapses.

==> figures/apex-induction-step.tex <==
\begin{tikzpicture}[
    x=0.58cm, y=0.58cm,
    line cap=round, line join=round,
    maxold/.style={black!45, dashed, line width=0.65pt},
    maxnew/.style={RoyalBlue!80!black, dashed, line width=0.85pt},
    minline/.style={ForestGreen!65!black, line width=1.05pt},
    oldpt/.style={circle, fill=black!75, inner sep=0pt, minimum size=3pt},
    newpt/.style={circle, fill=RoyalBlue!85!black, draw=black, line width=0.25pt,
      inner sep=0pt, minimum size=3.5pt},
    centerpt/.style={circle, fill=Goldenrod, draw=black, line width=0.35pt,
      inner sep=0pt, minimum size=3.6pt},
    lab/.style={font=\footnotesize, fill=white, inner sep=1pt, outer sep=1pt},
    tiny/.style={font=\scriptsize, fill=white, inner sep=1pt, outer sep=1pt},
    panellab/.style={font=\itshape, anchor=south}
  ]

  \newcommand{\drawmaxline}[2]{%
    \draw[#1] (#2) -- ++(-20,0);
    \draw[#1] (#2) -- ++(0,-20);
    \draw[#1] (#2) -- ++(20,20);
  }

  \newcommand{\drawminline}{%
    \draw[minline] (0,2.75) -- ++(20,0);
    \draw[minline] (0,2.75) -- ++(0,20);
    \draw[minline] (0,2.75) -- ++(-20,-20);
  }

  \newcommand{\drawcommon}{%
    \node[centerpt] at (0,2.75) {};
    \node[lab, anchor=north west] at (0.08,2.67) {$x_{12}$};
    \node[oldpt] at (0,4) {};
    \node[lab, anchor=south east] at (-0.07,4.07) {$u^1$};
    \node[oldpt] at (2,2.75) {};
    \node[lab, anchor=south east] at (1.93,2.82) {$u^2$};
    \node[tiny, text=ForestGreen!65!black, anchor=south] at (5.05,2.85)
      {$\Hmin(x_{12})$};
  }

  \begin{scope}
    \node[panellab] at (2.175,5.85) {(a) \(v^\ell\) in one sector};
    \begin{scope}
      \clip (-2.0,-0.8) rectangle (6.35,5.7);
      \drawmaxline{maxold}{0,4}
      \drawmaxline{maxold}{2,2.75}
      \drawmaxline{maxnew}{-1,2.35}
      \drawminline
    \end{scope}
    \drawcommon
    \node[newpt] at (-1,2.35) {};
    \node[lab, text=RoyalBlue!80!black, anchor=north east] at (-1.07,2.28)
      {$v^\ell$};
  \end{scope}

  \begin{scope}[shift={(9.45,0)}]
    \node[panellab] at (2.175,5.85) {(b) \(w^\ell\) in another sector};
    \begin{scope}
      \clip (-2.0,-0.8) rectangle (6.35,5.7);
      \drawmaxline{maxold}{0,4}
      \drawmaxline{maxold}{2,2.75}
      \drawmaxline{maxnew}{1.1,1.1}
      \drawminline
    \end{scope}
    \drawcommon
    \node[newpt] at (1.1,1.1) {};
    \node[lab, text=RoyalBlue!80!black, anchor=south east] at (1.03,1.17)
      {$w^\ell$};
  \end{scope}
\end{tikzpicture}


==> figures/auxiliary-arrangement.tex <==
\begin{tikzpicture}[
    x=0.58cm, y=0.58cm,
    line cap=round, line join=round,
    maxold/.style={black!45, dashed, line width=0.65pt},
    minline/.style={ForestGreen!65!black, line width=1.05pt},
    oldpt/.style={circle, fill=black!75, inner sep=0pt, minimum size=3pt},
    centerpt/.style={circle, fill=Goldenrod, draw=black, line width=0.35pt,
      inner sep=0pt, minimum size=3.6pt},
    lab/.style={font=\footnotesize, fill=white, inner sep=1pt, outer sep=1pt},
    panellab/.style={font=\itshape, anchor=south}
  ]

  \begin{scope}
    \node[panellab] at (2.175,5.85) {(a) \(\Amax(\u)\)};
    \begin{scope}
      \clip (-2.0,-0.8) rectangle (6.35,5.7);
      \foreach \x/\y in {0/4,2/2.75,5.75/4.75,4.25/0} {
        \draw[maxold] (\x,\y) -- ++(-20,0);
        \draw[maxold] (\x,\y) -- ++(0,-20);
        \draw[maxold] (\x,\y) -- ++(20,20);
      }
    \end{scope}
    \node[oldpt] at (0,4) {};
    \node[lab, anchor=south east] at (-0.07,4.07) {$u^1$};
    \node[oldpt] at (2,2.75) {};
    \node[lab, anchor=south east] at (1.93,2.82) {$u^2$};
    \node[oldpt] at (5.75,4.75) {};
    \node[lab, anchor=south east] at (5.68,4.82) {$u^3$};
    \node[oldpt] at (4.25,0) {};
    \node[lab, anchor=south east] at (4.18,0.07) {$u^4$};
  \end{scope}

  \begin{scope}[shift={(9.45,0)}]
    \node[panellab] at (2.175,5.85) {(b) \(\mathcal B(\u)\)};
    \begin{scope}
      \clip (-2.0,-0.8) rectangle (6.35,5.7);
      \foreach \x/\y in {0/0,0.75/4.75,2/0,4/4.75,5.75/1.5} {
        \draw[minline] (\x,\y) -- ++(0,20);
      }
      \foreach \x/\y in {0/0,0/2.75,0.75/4.75,5.75/1.5} {
        \draw[minline] (\x,\y) -- ++(20,0);
      }
      \foreach \x/\y in {0/2.75,0.75/4.75,0/0,4/4.75,2/0,5.75/1.5} {
        \draw[minline] (\x,\y) -- ++(-20,-20);
      }
    \end{scope}
    \node[centerpt] at (0,2.75) {};
    \node[lab, anchor=north west] at (0.08,2.67) {$x_{12}$};
    \node[centerpt] at (0.75,4.75) {};
    \node[lab, anchor=north west] at (0.83,4.67) {$x_{13}$};
    \node[centerpt] at (0,0) {};
    \node[lab, anchor=north west] at (0.08,-0.08) {$x_{14}$};
    \node[centerpt] at (4,4.75) {};
    \node[lab, anchor=north west] at (4.08,4.67) {$x_{23}$};
    \node[centerpt] at (2,0) {};
    \node[lab, anchor=north west] at (2.08,-0.08) {$x_{24}$};
    \node[centerpt] at (5.75,1.5) {};
    \node[lab, anchor=south east] at (5.67,1.58) {$x_{34}$};
  \end{scope}
\end{tikzpicture}


==> figures/auxiliary-overlap.tex <==
\begin{tikzpicture}[
    x=0.53cm, y=0.53cm,
    line cap=round, line join=round,
    font=\small,
    auxiliary/.style={black!40, dashed, line width=0.65pt},
    minline/.style={ForestGreen!65!black, line width=1.05pt},
    secantB/.style={RoyalBlue!50, line width=0.45pt},
    secantR/.style={BrickRed!55!white, line width=0.45pt},
    apexB/.style={circle, fill=RoyalBlue!85!black, inner sep=0pt, minimum size=2.0pt},
    apexR/.style={circle, fill=BrickRed!85!black, inner sep=0pt, minimum size=2.0pt},
    lab/.style={font=\footnotesize, fill=white, inner sep=1pt, outer sep=1pt},
    intersectionpt/.style={circle, fill=black!75, inner sep=0pt, minimum size=3pt}
  ]
  \begin{scope}
    \begin{scope}
      \clip (-1.4,-1.05) rectangle (7.8,5.7);
      \foreach \x/\y in {0/0,0.75/4.75,2/0,4/4.75,5.75/1.5} {
        \draw[auxiliary] (\x,\y) -- ++(0,20);
      }
      \foreach \x/\y in {0/0,0/2.75,0.75/4.75,5.75/1.5} {
        \draw[auxiliary] (\x,\y) -- ++(20,0);
      }
      \foreach \x/\y in {0/2.75,0.75/4.75,0/0,4/4.75,2/0,5.75/1.5} {
        \draw[auxiliary] (\x,\y) -- ++(-20,-20);
      }
      \foreach \x/\y in {0/0,2/0} {
        \draw[minline] (\x,\y) -- ++(0,20);
        \draw[minline] (\x,\y) -- ++(-20,-20);
      }
      \draw[minline] (0,0) -- ++(20,0);
      \draw[minline] (5.75,1.5) -- ++(0,20);
      \draw[minline] (5.75,1.5) -- ++(20,0);
      \draw[minline] (5.75,1.5) -- ++(-20,-20);
    \end{scope}
    \foreach \x/\y/\i in {0/4/1,2/2.75/2,5.75/4.75/3,4.25/0/4} {
      \node[intersectionpt] at (\x,\y) {};
      \node[lab, anchor=south east]
        at ({\x-0.07},{\y+0.07}) {$u^{\i}$};
    }
  \end{scope}

  \begin{scope}[shift={(10.4,0)}]
    \begin{scope}
      \clip (-1.4,-1.05) rectangle (7.8,5.7);
      \foreach \x/\y in {-0.45/0,0.15/0,0.82/0,1.08/0,2.2/0,2.87/0,3.15/0} {
        \draw[secantB] (\x,\y) -- ++(0,20);
        \draw[secantB] (\x,\y) -- ++(-20,-20);
      }
      \draw[secantB] (-0.45,0) -- ++(20,0);
      \foreach \x/\y in {4.62/0.62,5.16/1.16,6.12/2.12,
                         6.38/2.38,7.24/3.24} {
        \draw[secantR] (\x,\y) -- ++(0,20);
        \draw[secantR] (\x,\y) -- ++(20,0);
      }
      \draw[secantR] (7.24,3.24) -- ++(-20,-20);
    \end{scope}
    \foreach \x/\y in {-0.45/0,0.15/0,0.82/0,1.08/0,2.2/0,2.87/0,3.15/0} {
      \node[apexB] at (\x,\y) {};
    }
    \foreach \x/\y in {4.62/0.62,5.16/1.16,6.12/2.12,
                       6.38/2.38,7.24/3.24} {
      \node[apexR] at (\x,\y) {};
    }
    \node[font=\small,fill=white,inner sep=1pt,
          text=RoyalBlue!85!black] at (1.65,0) {$\cdots$};
    \node[font=\small,fill=white,inner sep=1pt,
          text=BrickRed!85!black,rotate=45] at (5.64,1.64) {$\cdots$};
    \node[intersectionpt] at (4,0) {};
  \end{scope}
\end{tikzpicture}


==> figures/chirotope-sides.tex <==
\begin{tikzpicture}[
    line cap=round, line join=round, font=\small,
    spannedline/.style={black!80, line width=0.9pt},
    markedpoint/.style={circle, fill=black, inner sep=0pt,
      minimum size=3.8pt},
    pointname/.style={inner sep=1pt, outer sep=1pt},
    panelname/.style={font=\small\itshape, anchor=south},
  ]

  \begin{scope}[shift={(0,-1.7cm)},x=0.55cm,y=0.4cm]
    \node[panelname] at (4.5,11.75) {Real};
    \draw[spannedline] (0,{12/7}) -- (9,{30/7});

    \node[markedpoint] at (1,2) {};
    \node[pointname,anchor=south] at (1,2.4) {$q^1$};
    \node[markedpoint] at (8,4) {};
    \node[pointname,anchor=north] at (8,3.6) {$q^2$};
    \node[markedpoint] at (2,8) {};
    \node[pointname,anchor=west] at (2.25,8) {$x^+$};
    \node[markedpoint] at (2,0.5) {};
    \node[pointname,anchor=west] at (2.25,0.5) {$x^-$};
  \end{scope}

  \begin{scope}[shift={(9cm,0)},x=0.38cm,y=0.30cm]
    \pgfmathsetmacro{\virooffset}{1/ln(2)}
    \pgfmathsetmacro{\virobendx}{2+\virooffset}
    \pgfmathsetmacro{\virobendy}{4+\virooffset}
    \node[panelname] at (0,10) {The signed tropical plane};

    \draw[spannedline]
      ({\virobendx+3},{\virobendy+3})
      -- (\virobendx,\virobendy)
      -- ({-\virobendx},\virobendy)
      -- ({-\virobendx},{-\virobendy})
      -- ({-\virobendx-3},{-\virobendy-3});

    \node[markedpoint] at (\virooffset,\virobendy) {};
    \node[pointname,anchor=south]
      at (\virooffset,{\virobendy+0.45}) {$q^1$};
    \node[markedpoint] at ({3+\virooffset},{5+\virooffset}) {};
    \node[pointname,anchor=west]
      at ({3.4+\virooffset},{4.7+\virooffset}) {$q^2$};
    \node[markedpoint] at ({1+\virooffset},{6+\virooffset}) {};
    \node[pointname,anchor=west]
      at ({1.4+\virooffset},{6+\virooffset}) {$x^+$};
    \node[markedpoint] at ({1+\virooffset},{2+\virooffset}) {};
    \node[pointname,anchor=west]
      at ({1.4+\virooffset},{2+\virooffset}) {$x^-$};
  \end{scope}
\end{tikzpicture}


==> figures/facet-local.tex <==
\begin{tikzpicture}[
    x=0.9cm, y=0.9cm,
    >=latex,
    line cap=round, line join=round,
    font=\small,
    lineB/.style={RoyalBlue, line width=1pt},
    affine/.style={BrickRed!80!black, line width=0.8pt, dashed},
    apex/.style={circle, fill=RoyalBlue!85!black, inner sep=0pt, minimum size=3.4pt},
    pt/.style={circle, fill=black!85, inner sep=0pt, minimum size=3pt},
    nbhd/.style={draw=black!55, line width=0.6pt, densely dotted,
                 fill=Goldenrod!15},
    lab/.style={font=\scriptsize, fill=white, inner sep=1pt, outer sep=1pt},
  ]


  \draw[nbhd] (-0.4,0.9) rectangle (0.4,1.7);

  \draw[affine] (0,-2.0) -- (0,2.4);

  \draw[lineB] (0,0) -- (0,2.4);
  \draw[lineB] (0,0) -- (2.6,0);
  \draw[lineB] (0,0) -- (-1.9,-1.9);

  \node[apex] at (0,0) {};
  \node[RoyalBlue, lab, anchor=north west] at (0.05,-0.05) {$u$};

  \node[pt] at (0,1.3) {};
  \node[lab, anchor=west] at (0.06,1.3) {$x$};
  \node[lab, anchor=south west] at (0.42,1.62) {$U$};

  \node[RoyalBlue, lab, anchor=east] at (-0.08,2.2) {$\Fmin_{13}(u)$};
  \node[RoyalBlue, lab, anchor=south] at (2.1,0.05) {$\Fmin_{23}(u)$};
  \node[RoyalBlue, lab, anchor=south east] at (-1.25,-1.15) {$\Fmin_{12}(u)$};

  \node[BrickRed!80!black, lab, anchor=west] at (0.08,-1.8)
    {$x_1-x_3=u_1-u_3$};

\end{tikzpicture}


==> figures/hyperplanes.tex <==
\begin{tikzpicture}[
    x=0.82cm, y=0.82cm,
    >=latex, line cap=round, line join=round, font=\small,
    maxB/.style={RoyalBlue, line width=1pt},
    minline/.style={ForestGreen!70!black, line width=1pt},
    apex/.style={circle, fill, inner sep=0pt, minimum size=3pt},
    lab/.style={font=\footnotesize, fill=white, inner sep=1pt, outer sep=1pt},
    slabel/.style={font=\scriptsize\itshape, text=black!70, inner sep=0.5pt},
    flabel/.style={font=\scriptsize, inner sep=0.5pt, outer sep=1pt},
    panellab/.style={font=\itshape, anchor=south},
    sA/.style={fill=RoyalBlue!7, draw=none},
    sB/.style={fill=ForestGreen!9, draw=none},
    sC/.style={fill=BrickRed!5, draw=none},
  ]

  \begin{scope}[shift={(0,0)}]
    \node[panellab] at (0,3.0) {(a) \(\Hmax(u)\)};
    \begin{scope}
      \clip (-2.4,-2.4) rectangle (2.4,2.4);
      \fill[sA] (0,0) -- (0,-2.4) -- (2.4,-2.4) -- (2.4,2.4) -- cycle;
      \fill[sB] (0,0) -- (2.4,2.4) -- (-2.4,2.4) -- (-2.4,0) -- cycle;
      \fill[sC] (0,0) -- (-2.4,0) -- (-2.4,-2.4) -- (0,-2.4) -- cycle;
      \draw[maxB] (0,0) -- (-2.4,0);
      \draw[maxB] (0,0) -- (0,-2.4);
      \draw[maxB] (0,0) -- (2.4,2.4);
    \end{scope}
    \node[apex, RoyalBlue] at (0,0) {};
    \node[lab, text=RoyalBlue, anchor=north east] at (-0.04,-0.04) {$u$};
    \node[slabel] at (1.45,-1.3) {$\Smax_1(u)$};
    \node[slabel] at (-0.95,1.55) {$\Smax_2(u)$};
    \node[slabel] at (-1.3,-1.3) {$\Smax_3(u)$};
    \node[flabel, text=RoyalBlue, anchor=south] at (-1.30,0.12) {$\Fmax_{23}(u)$};
    \node[flabel, text=RoyalBlue, anchor=west] at (0.12,-1.95) {$\Fmax_{13}(u)$};
    \node[flabel, text=RoyalBlue, rotate=45, anchor=south] at (1.35,1.45) {$\Fmax_{12}(u)$};
  \end{scope}

  \begin{scope}[shift={(6.6,0)}]
    \node[panellab] at (0,3.0) {(b) \(\Hmin(u)\)};
    \begin{scope}
      \clip (-2.4,-2.4) rectangle (2.4,2.4);
      \fill[sA] (0,0) -- (0,2.4) -- (-2.4,2.4) -- (-2.4,-2.4) -- cycle;
      \fill[sB] (0,0) -- (-2.4,-2.4) -- (2.4,-2.4) -- (2.4,0) -- cycle;
      \fill[sC] (0,0) -- (2.4,0) -- (2.4,2.4) -- (0,2.4) -- cycle;
      \draw[minline] (0,0) -- (2.4,0);
      \draw[minline] (0,0) -- (0,2.4);
      \draw[minline] (0,0) -- (-2.4,-2.4);
    \end{scope}
    \node[apex, ForestGreen!70!black] at (0,0) {};
    \node[lab, text=ForestGreen!55!black, anchor=south west] at (0.05,0.06) {$u$};
    \node[slabel] at (-1.4,0.75) {$\Smin_1(u)$};
    \node[slabel] at (0.4,-1.55) {$\Smin_2(u)$};
    \node[slabel] at (1.3,1.3) {$\Smin_3(u)$};
    \node[flabel, text=ForestGreen!70!black, anchor=north] at (1.30,-0.12) {$\Fmin_{23}(u)$};
    \node[flabel, text=ForestGreen!70!black, anchor=east] at (-0.12,1.95) {$\Fmin_{13}(u)$};
    \node[flabel, text=ForestGreen!70!black, rotate=45, anchor=north] at (-1.35,-1.45) {$\Fmin_{12}(u)$};
  \end{scope}
\end{tikzpicture}


==> figures/incidence-duality.tex <==
\begin{tikzpicture}[
    x=0.82cm, y=0.82cm,
    >=latex, line cap=round, line join=round, font=\small,
    maxB/.style={RoyalBlue, line width=1pt},
    maxR/.style={BrickRed!85!black, line width=0.95pt},
    minline/.style={ForestGreen!70!black, line width=1pt},
    apexB/.style={circle, fill=RoyalBlue, draw=black, line width=0.25pt,
      inner sep=0pt, minimum size=3.3pt},
    apexR/.style={circle, fill=BrickRed!85!black, draw=black, line width=0.25pt,
      inner sep=0pt, minimum size=3.3pt},
    pt/.style={circle, fill=black!85, inner sep=0pt, minimum size=3.2pt},
    lab/.style={font=\footnotesize, fill=white, inner sep=1pt, outer sep=1pt},
    tiny/.style={font=\scriptsize, fill=white, inner sep=1pt, outer sep=1pt},
    panellab/.style={font=\itshape, anchor=south},
  ]

  \begin{scope}[shift={(0,0)}]
    \node[panellab] at (0.45,3.0) {(a) \(x\in\Hmax(u^k)\)};
    \begin{scope}
      \clip (-2.3,-2.35) rectangle (3.2,2.6);
      \draw[maxB] (0,1) -- (-2.3,1);
      \draw[maxB] (0,1) -- (0,-2.35);
      \draw[maxB] (0,1) -- (1.6,2.6);
      \draw[maxR] (1,0) -- (-2.3,0);
      \draw[maxR] (1,0) -- (1,-2.35);
      \draw[maxR] (1,0) -- (3.2,2.2);
    \end{scope}
    \node[apexB] at (0,1) {};
    \node[lab, text=RoyalBlue, anchor=south east] at (-0.05,1.05) {$u^1$};
    \node[apexR] at (1,0) {};
    \node[lab, text=BrickRed!85!black, anchor=north west] at (1.05,-0.05) {$u^2$};
    \node[pt] at (0,0) {};
    \node[lab, anchor=north east] at (-0.05,-0.05) {$x$};
  \end{scope}

  \begin{scope}[shift={(6.6,0)}]
    \node[panellab] at (0.45,3.0) {(b) \(u^k\in\Hmin(x)\)};
    \begin{scope}
      \clip (-2.3,-2.35) rectangle (3.2,2.6);
      \draw[minline] (0,0) -- (3.2,0);
      \draw[minline] (0,0) -- (0,2.6);
      \draw[minline] (0,0) -- (-2.3,-2.3);
    \end{scope}
    \node[pt] at (0,0) {};
    \node[lab, anchor=north east] at (-0.05,-0.05) {$x$};
    \node[apexB] at (0,1) {};
    \node[lab, text=RoyalBlue, anchor=south east] at (-0.05,1.05) {$u^1$};
    \node[apexR] at (1,0) {};
    \node[lab, text=BrickRed!85!black, anchor=north west] at (1.05,-0.05) {$u^2$};
    \node[tiny, text=ForestGreen!70!black, anchor=south west] at (0.18,1.55)
      {$\Hmin(x)$};
  \end{scope}
\end{tikzpicture}


==> figures/intro-hyperplane-sequence.tex <==
\begin{tikzpicture}[
    x=0.7cm, y=0.7cm,
    line cap=round, line join=round,
    maxK/.style={black!75, line width=1pt},
    maxB/.style={RoyalBlue, line width=1pt},
    maxR/.style={BrickRed!85!black, line width=1pt},
    maxG/.style={ForestGreen!55!black, line width=1pt},
    apex/.style={circle, fill, inner sep=0pt, minimum size=3pt},
    pt/.style={circle, fill=black!85, inner sep=0pt, minimum size=3.2pt},
    lab/.style={font=\footnotesize, fill=white, inner sep=1pt, outer sep=1pt},
    slabel/.style={font=\scriptsize\itshape, text=black!70, inner sep=0.5pt},
    panellab/.style={font=\itshape, anchor=south}
  ]

  \begin{scope}[scale=1.4]
    \node[panellab] at (0,3.1) {(a) \(\Hmax(u)\)};
    \begin{scope}
      \clip (-3,-3) rectangle (3,3);
      \draw[maxK] (0,0) -- (-3,0);
      \draw[maxK] (0,0) -- (0,-3);
      \draw[maxK] (0,0) -- (3,3);
    \end{scope}
    \node[apex, black!75] at (0,0) {};
    \node[lab, anchor=north east] at (-0.05,-0.05) {$u$};
    \node[slabel] at (1.6,-1.4) {sector 1};
    \node[slabel] at (-1.2,1.6) {sector 2};
    \node[slabel] at (-1.6,-1.6) {sector 3};
  \end{scope}

  \begin{scope}[shift={(6.6,-3.0)}]
    \node[panellab] at (3.5,7.34)
      {(b) \(\Hmax(u^1),\Hmax(u^2),\Hmax(u^3)\)};
    \begin{scope}
      \clip (-0.8,-1.2) rectangle (7.8,7.2);
      \draw[maxB] (2,4) -- ++(-20,0) (2,4) -- ++(0,-20) (2,4) -- ++(20,20);
      \draw[maxR] (4,1) -- ++(-20,0) (4,1) -- ++(0,-20) (4,1) -- ++(20,20);
      \draw[maxG] (5,5) -- ++(-20,0) (5,5) -- ++(0,-20) (5,5) -- ++(20,20);
    \end{scope}
    \node[apex, RoyalBlue] at (2,4) {};
    \node[lab, text=RoyalBlue, anchor=south east] at (1.93,4.07) {$u^1$};
    \node[apex, BrickRed!85!black] at (4,1) {};
    \node[lab, text=BrickRed!85!black, anchor=north west] at (4.07,0.93) {$u^2$};
    \node[apex, ForestGreen!55!black] at (5,5) {};
    \node[lab, text=ForestGreen!55!black, anchor=south east] at (4.93,5.07)
      {$u^3$};

    \node[pt] at (0.6,6.3) {};
    \node[lab, font=\scriptsize, anchor=west] at (0.7,6.3) {$(\varnothing,\{1,2,3\},\varnothing)$};
    \node[pt] at (2.2,2.6) {};
    \node[lab, font=\scriptsize, anchor=west] at (2.3,2.6) {$(\{1\},\{2\},\{3\})$};
    \node[pt] at (5.6,1.3) {};
    \node[lab, font=\scriptsize, anchor=west] at (5.7,1.3) {$(\{1,2,3\},\varnothing,\varnothing)$};
  \end{scope}
\end{tikzpicture}


==> figures/lower-base-config-unsigned.tex <==
\begin{tikzpicture}[
    x=0.95cm, y=0.95cm,
    >=latex,
    line cap=round, line join=round,
    font=\small,
    lineB/.style={RoyalBlue, line width=1pt},
    faintB/.style={RoyalBlue!35, line width=0.6pt},
    localB/.style={RoyalBlue, line width=1.1pt},
    faintlocalB/.style={RoyalBlue!40, line width=0.8pt},
    neighB/.style={draw=RoyalBlue!70!black, fill=RoyalBlue!10,
                   line width=0.55pt},
    apex/.style={circle, fill=RoyalBlue!85!black, inner sep=0pt, minimum size=3.4pt},
    pointpt/.style={circle, fill=black!85, inner sep=0pt, minimum size=2.9pt},
    altpt/.style={circle, draw=black!85, fill=white, line width=0.5pt,
                  inner sep=0pt, minimum size=2.9pt},
    intpt/.style={circle, fill=Goldenrod, draw=black, line width=0.4pt,
                  inner sep=0pt, minimum size=4.2pt},
    ptlabel/.style={font=\scriptsize, fill=white, inner sep=1pt,
                    outer sep=1pt},
    panellab/.style={font=\itshape, anchor=south},
    boxB/.style={draw=black!55, line width=0.7pt, dashed},
    axis/.style={->, black!45, line width=0.45pt},
  ]


  \begin{scope}
    \node[panellab] at (0.35, 1.9) {(a) two choices for each point};

    \draw[neighB] (-1.3,-2.3) rectangle (-0.7,-1.7);
    \draw[neighB] (0.7,-1.3) rectangle (1.3,-0.7);

    \begin{scope}
      \clip (-2.7,-2.7) rectangle (3.7,1.6);
      \foreach \dd/\ee in {-0.2/-0.07, -0.2/0.07, 0.2/-0.07} {
        \pgfmathsetmacro{\ux}{\dd+\ee}
        \pgfmathsetmacro{\uy}{-1+\ee}
        \draw[faintB] (\ux,\uy) -- (3.7,\uy);
        \draw[faintB] (\ux,\uy) -- (\ux,1.6);
        \draw[faintB] (\ux,\uy) -- ({\ux-3},{\uy-3});
      }
      \draw[lineB] (0.27,-0.93) -- (3.7,-0.93);
      \draw[lineB] (0.27,-0.93) -- (0.27,1.6);
      \draw[lineB] (0.27,-0.93) -- (-2.73,-3.93);
    \end{scope}

    \draw[boxB] (-0.42,-0.42) rectangle (0.42,0.42);
    \node[ptlabel, anchor=south west] at (0.45,0.43) {$\mathcal{W}$};

    \node[intpt] at (0,0) {};
    \node[ptlabel, anchor=south east] at (-0.05,0.03) {$0$};

    \node[apex] at (0.27,-0.93) {};
    \node[RoyalBlue, ptlabel, anchor=north west] at (0.32,-0.98) {$u$};

    \node[altpt] at (-1.2,-2) {};
    \node[pointpt] at (-0.8,-2) {};
    \node[ptlabel, anchor=north] at (-1.00,-2.32) {$\mathcal{V}_1^1\ni p^1$};

    \node[altpt] at (1,-1.07) {};
    \node[pointpt] at (1,-0.93) {};
    \node[ptlabel, anchor=north] at (1.00,-1.32) {$\mathcal{V}_2^1\ni p^2$};

    \node[RoyalBlue, ptlabel, anchor=west] at (0.45,1.15) {$H^{\min}(u)$};
  \end{scope}

  \begin{scope}[shift={(7.5,-0.7)}]
    \node[panellab] at (0, 2.15) {(b) four slices inside $\mathcal{W}$};

    \draw[boxB] (-1.3,-1.3) rectangle (1.3,1.3);
    \node[ptlabel, anchor=north west] at (1.32,-1.3) {$\mathcal{W}$};

    \draw[axis] (-1.6,0) -- (1.65,0) node[anchor=west] {$x_1$};
    \draw[axis] (0,-1.55) -- (0,1.6) node[anchor=south] {$x_2$};

    \foreach \c in {-0.836,-0.402,0.402}
      \draw[faintlocalB] (\c,-1.3) -- (\c,1.3);
    \draw[localB] (0.836,-1.3) -- (0.836,1.3);

    \node[RoyalBlue, ptlabel, anchor=south] at (0.836,1.3) {$x_1=c_1(\p)$};
  \end{scope}

\end{tikzpicture}


==> figures/lower-cell-count-unsigned.tex <==
\begin{tikzpicture}[
    x=0.85cm, y=0.85cm,
    >=latex,
    line cap=round, line join=round,
    font=\small,
    secantB/.style={RoyalBlue!50,           line width=0.45pt},
    secantR/.style={BrickRed!55!white,      line width=0.45pt},
    clusterB/.style={RoyalBlue!80!black, dashed, line width=0.55pt},
    clusterR/.style={BrickRed!85!black, dashed, line width=0.55pt},
    apexB/.style={circle, fill=RoyalBlue!85!black, inner sep=0pt, minimum size=2.0pt},
    apexR/.style={circle, fill=BrickRed!85!black,  inner sep=0pt, minimum size=2.0pt},
    ptlabel/.style={font=\footnotesize, fill=white, inner sep=1pt, outer sep=2pt},
    clusterlabel/.style={font=\scriptsize, fill=white, inner sep=0.7pt, outer sep=1pt},
    zoombox/.style={dashed, black!55, line width=0.6pt},
  ]


  \begin{scope}
    \clip (-2.6,-2.6) rectangle (2.8,1.7);

    \foreach \ax/\ay in {0.91/2.12, 1.13/2.03, 1.03/1.89} {
      \foreach \bx/\by in {-1.13/1.08, -0.88/1.03, -1.04/0.88} {
        \pgfmathsetmacro{\ux}{-(\by + \ax - \ay)}
        \pgfmathsetmacro{\uy}{-\by}
        \draw[secantB] (\ux,\uy) -- (3.6,\uy);
        \draw[secantB] (\ux,\uy) -- (\ux,3.4);
        \draw[secantB] (\ux,\uy) -- ({\ux-2.5},{\uy-2.5});
      }
    }

    \foreach \ax/\ay in {2.12/0.89, 1.88/1.04, 2.04/1.13} {
      \foreach \bx/\by in {0.89/-1.11, 1.13/-0.91, 0.97/-1.14} {
        \pgfmathsetmacro{\ux}{-\bx}
        \pgfmathsetmacro{\uy}{-(\bx - \ax + \ay)}
        \draw[secantR] (\ux,\uy) -- (3.6,\uy);
        \draw[secantR] (\ux,\uy) -- (\ux,3.4);
        \draw[secantR] (\ux,\uy) -- ({\ux-2.5},{\uy-2.5});
      }
    }
  \end{scope}

  \draw[clusterB] (-1.18,-2.18) rectangle (-0.82,-1.82);
  \foreach \ax/\ay in {-0.91/-2.12, -1.13/-2.03, -1.03/-1.89}
    \node[apexB] at (\ax,\ay) {};
  \node[RoyalBlue, clusterlabel, anchor=north] at (-1, -2.22) {$A_1^1$};

  \draw[clusterB] (0.82,-1.18) rectangle (1.18,-0.82);
  \foreach \bx/\by in {1.13/-1.08, 0.88/-1.03, 1.04/-0.88}
    \node[apexB] at (\bx,\by) {};
  \node[RoyalBlue, clusterlabel, anchor=west] at (1.25, -1) {$A_2^1$};

  \draw[clusterR] (-2.18,-1.18) rectangle (-1.82,-0.82);
  \foreach \ax/\ay in {-2.12/-0.89, -1.88/-1.04, -2.04/-1.13}
    \node[apexR] at (\ax,\ay) {};
  \node[BrickRed!85!black, clusterlabel, anchor=east] at (-2.25, -1) {$A_1^2$};

  \draw[clusterR] (-1.18,0.82) rectangle (-0.82,1.18);
  \foreach \bx/\by in {-0.89/1.11, -1.13/0.91, -0.97/1.14}
    \node[apexR] at (\bx,\by) {};
  \node[BrickRed!85!black, clusterlabel, anchor=east] at (-1.25, 1) {$A_2^2$};

  \draw[zoombox] (-0.38,-0.40) rectangle (0.52,0.50);
  \node[ptlabel, anchor=south west] at (0.55,0.38) {$\mathcal{W}$};

\end{tikzpicture}


==> figures/regular-triangulations-square.tex <==
\begin{tikzpicture}[
    x=1.1cm, y=1.1cm,
    line cap=round, line join=round,
    vertex/.style={circle, fill=black!85, inner sep=0pt, minimum size=3pt},
    edge/.style={black!70, line width=0.75pt},
    lift/.style={black!40, dotted, line width=0.6pt},
    diagA/.style={RoyalBlue, line width=1pt},
    diagB/.style={BrickRed!85!black, line width=1pt},
    hlab/.style={font=\scriptsize, text=black!70, inner sep=1pt},
  ]

  \coordinate (A) at (0,0);
  \coordinate (B) at (1.9,0);
  \coordinate (C) at (0.55,0.7);
  \coordinate (D) at (2.45,0.7);

  \begin{scope}
    \coordinate (AL) at (0,1.5);
    \coordinate (BL) at (1.9,1.8);
    \coordinate (CL) at (0.55,2.5);
    \coordinate (DL) at (2.45,2.2);
    \foreach \P/\Q in {A/AL,B/BL,C/CL,D/DL} { \draw[lift] (\P) -- (\Q); }

    \fill[RoyalBlue!7]  (A) -- (B) -- (D) -- cycle;
    \fill[RoyalBlue!12] (A) -- (C) -- (D) -- cycle;
    \draw[edge] (A) -- (B) -- (D) -- (C) -- cycle;
    \draw[diagA] (A) -- (D);

    \fill[RoyalBlue!8]  (AL) -- (BL) -- (DL) -- cycle;
    \fill[RoyalBlue!14] (AL) -- (CL) -- (DL) -- cycle;
    \draw[edge] (AL) -- (BL) -- (DL) -- (CL) -- cycle;
    \draw[diagA] (AL) -- (DL);

    \foreach \P in {A,B,C,D,AL,BL,CL,DL} { \node[vertex] at (\P) {}; }
    \node[hlab, anchor=east]       at ($(AL)+(-0.06,0)$)    {$2$};
    \node[hlab, anchor=west]       at ($(BL)+(0.06,0)$)     {$3$};
    \node[hlab, anchor=south east] at ($(CL)+(-0.03,0.04)$) {$3$};
    \node[hlab, anchor=west]       at ($(DL)+(0.06,0)$)     {$2$};
  \end{scope}

  \begin{scope}[shift={(3.9,0)}]
    \coordinate (A) at (0,0);
    \coordinate (B) at (1.9,0);
    \coordinate (C) at (0.55,0.7);
    \coordinate (D) at (2.45,0.7);
    \coordinate (AL) at (0,1.8);
    \coordinate (BL) at (1.9,1.5);
    \coordinate (CL) at (0.55,2.2);
    \coordinate (DL) at (2.45,2.5);
    \foreach \P/\Q in {A/AL,B/BL,C/CL,D/DL} { \draw[lift] (\P) -- (\Q); }

    \fill[BrickRed!7]  (A) -- (B) -- (C) -- cycle;
    \fill[BrickRed!12] (B) -- (D) -- (C) -- cycle;
    \draw[edge] (A) -- (B) -- (D) -- (C) -- cycle;
    \draw[diagB] (B) -- (C);

    \fill[BrickRed!8]  (AL) -- (BL) -- (CL) -- cycle;
    \fill[BrickRed!14] (BL) -- (DL) -- (CL) -- cycle;
    \draw[edge] (AL) -- (BL) -- (DL) -- (CL) -- cycle;
    \draw[diagB] (BL) -- (CL);

    \foreach \P in {A,B,C,D,AL,BL,CL,DL} { \node[vertex] at (\P) {}; }
    \node[hlab, anchor=east]       at ($(AL)+(-0.06,0)$)    {$3$};
    \node[hlab, anchor=west]       at ($(BL)+(0.06,0)$)     {$2$};
    \node[hlab, anchor=south east] at ($(CL)+(-0.03,0.04)$) {$2$};
    \node[hlab, anchor=west]       at ($(DL)+(0.06,0)$)     {$3$};
  \end{scope}
\end{tikzpicture}


==> figures/signed-hyperplane-chart.tex <==
\begin{tikzpicture}[
    x=0.42cm, y=0.42cm,
    >=latex, line cap=round, line join=round, font=\small,
    axis/.style={<->, black!60, thin},
    bdry/.style={line width=1.55pt, black!82, line cap=round},
    thinedge/.style={black!30, thin},
    lineB/.style={RoyalBlue, line width=1.15pt},
    ghost/.style={black!34, line width=0.75pt, dashed},
    bendpt/.style={circle, fill=RoyalBlue, inner sep=0pt, minimum size=2.8pt},
    inflabel/.style={font=\scriptsize, fill=white, inner sep=1pt, text=black!55},
    ptlabel/.style={font=\scriptsize, fill=white, inner sep=0.8pt, outer sep=1pt},
    chartlabel/.style={font=\footnotesize, fill=white, inner sep=0.8pt,
      text=black!80},
    panel/.style={font=\itshape, text=black!75},
  ]

  \node[panel, anchor=south] at (0,5.7) {Four sign charts};

  \fill[RoyalBlue!8] (0.7,0.7) rectangle (4.7,4.7);
  \draw[thinedge] (0.7,0.7) rectangle (4.7,4.7);
  \draw[bdry] (4.7,0.7) -- (0.7,0.7) -- (0.7,4.7);
  \draw[lineB] (1.7,2.7) -- (3.7,4.7);
  \draw[lineB] (1.7,2.7) -- (0.7,2.7);
  \draw[ghost] (1.7,2.7) -- (1.7,0.7);
  \node[bendpt] at (1.7,2.7) {};
  \node[chartlabel] at (1.85,4.2) {$(+,+)$};
  \node[ptlabel] at (0.7,0.7) {$\tzero$};

  \fill[BrickRed!7] (-4.7,0.7) rectangle (-0.7,4.7);
  \draw[thinedge] (-4.7,0.7) rectangle (-0.7,4.7);
  \draw[bdry] (-4.7,0.7) -- (-0.7,0.7) -- (-0.7,4.7);
  \draw[ghost] (-1.7,2.7) -- (-3.7,4.7);
  \draw[lineB] (-1.7,2.7) -- (-0.7,2.7);
  \draw[lineB] (-1.7,2.7) -- (-1.7,0.7);
  \node[bendpt] at (-1.7,2.7) {};
  \node[chartlabel] at (-3.55,4.2) {$(-,+)$};
  \node[ptlabel] at (-0.7,0.7) {$\tzero$};

  \fill[Goldenrod!13] (-4.7,-4.7) rectangle (-0.7,-0.7);
  \draw[thinedge] (-4.7,-4.7) rectangle (-0.7,-0.7);
  \draw[bdry] (-4.7,-0.7) -- (-0.7,-0.7) -- (-0.7,-4.7);
  \draw[lineB] (-1.7,-2.7) -- (-3.7,-4.7);
  \draw[lineB] (-1.7,-2.7) -- (-1.7,-0.7);
  \draw[ghost] (-1.7,-2.7) -- (-0.7,-2.7);
  \node[bendpt] at (-1.7,-2.7) {};
  \node[chartlabel] at (-3.55,-4.2) {$(-,-)$};
  \node[ptlabel] at (-0.7,-0.7) {$\tzero$};

  \fill[ForestGreen!8] (0.7,-4.7) rectangle (4.7,-0.7);
  \draw[thinedge] (0.7,-4.7) rectangle (4.7,-0.7);
  \draw[bdry] (4.7,-0.7) -- (0.7,-0.7) -- (0.7,-4.7);
  \draw[ghost] (1.7,-2.7) -- (3.7,-4.7);
  \draw[ghost] (1.7,-2.7) -- (0.7,-2.7);
  \draw[ghost] (1.7,-2.7) -- (1.7,-0.7);
  \node[bendpt, fill=black!45] at (1.7,-2.7) {};
  \node[chartlabel] at (1.85,-4.2) {$(+,-)$};
  \node[ptlabel] at (0.7,-0.7) {$\tzero$};

  \draw[->, line width=1pt, black!70] (6.2,0) -- (9.3,0);
  \node[panel, anchor=south, text=black!70] at (7.75,0.35) {glue};
  \node[font=\scriptsize, text=black!60, anchor=north] at (7.75,-0.35)
    {$x_1{=}\tzero,\ x_2{=}\tzero$};

  \begin{scope}[shift={(16.2,0)}]
    \node[panel, anchor=south] at (0,5.7) {Glued signed tropical plane};

    \fill[RoyalBlue!8]   (0,0) rectangle (5.0,5.0);
    \fill[BrickRed!7]    (0,0) rectangle (-5.0,5.0);
    \fill[Goldenrod!13]  (0,0) rectangle (-5.0,-5.0);
    \fill[ForestGreen!8] (0,0) rectangle (5.0,-5.0);

    \draw[bdry] (-5.0,0) -- (5.0,0);
    \draw[bdry] (0,-5.0) -- (0,5.0);
    \draw[axis] (5.0,0) -- (5.7,0);
    \draw[axis] (-5.0,0) -- (-5.7,0);
    \draw[axis] (0,5.0) -- (0,5.7);
    \draw[axis] (0,-5.0) -- (0,-5.7);
    \node[inflabel] at (5.2,0.6)  {$\oplus\infty$};
    \node[inflabel] at (-5.2,0.6) {$\ominus\infty$};
    \node[inflabel] at (1.05,5.1)  {$\oplus\infty$};
    \node[inflabel] at (1.05,-5.0) {$\ominus\infty$};
    \node[ptlabel] at (0,0) {$\tzero$};

    \begin{scope}
      \clip (-5.45,-5.45) rectangle (5.45,5.45);
      \draw[lineB] (-1,2) -- (1,2);
      \draw[lineB] (-1,-2) -- (-1,2);
      \draw[lineB] (1,2) -- (4.45,5.45);
      \draw[lineB] (-1,-2) -- (-4.45,-5.45);
    \end{scope}

    \node[bendpt] at (1,2) {};
    \node[bendpt] at (-1,2) {};
    \node[bendpt] at (-1,-2) {};

    \node[chartlabel] at (3.55,0.95) {$(+,+)$};
    \node[chartlabel] at (-3.4,4.15) {$(-,+)$};
    \node[chartlabel] at (-4.0,-1.0) {$(-,-)$};
    \node[chartlabel] at (3.2,-3.2) {$(+,-)$};
  \end{scope}
\end{tikzpicture}


==> figures/signed-local-coordinate-slice.tex <==
\begin{tikzpicture}[
    x=0.78cm, y=0.78cm,
    >=latex,
    line cap=round, line join=round,
    font=\small,
    lineB/.style={RoyalBlue, line width=1pt},
    localB/.style={RoyalBlue, line width=1.1pt},
    neighB/.style={draw=RoyalBlue!70!black, fill=RoyalBlue!12, line width=0.55pt},
    ghost/.style={black!35, line width=0.6pt, dashed},
    apex/.style={circle, fill=RoyalBlue!85!black, inner sep=0pt, minimum size=3.4pt},
    pointpt/.style={circle, fill=black!85, inner sep=0pt, minimum size=2.9pt},
    intpt/.style={circle, fill=Goldenrod, draw=black, line width=0.4pt,
                  inner sep=0pt, minimum size=4.2pt},
    bdry/.style={line width=1.1pt, black!82, line cap=round},
    chartedge/.style={draw=black!30, thin},
    vaxis/.style={<->, black!50, line width=0.6pt},
    boxB/.style={draw=black!55, line width=0.7pt, dashed},
    ptlabel/.style={font=\scriptsize, fill=white, inner sep=1pt, outer sep=1pt},
    chartlabel/.style={font=\scriptsize, text=black!65},
    panellab/.style={font=\itshape, anchor=south},
  ]

  \begin{scope}
    \node[panellab] at (2,4.55) {(a) first chart \(\mathcal C_1\)};
    \draw[chartedge] (0,0) rectangle (4,4);
    \draw[bdry] (4,0) -- (0,0) -- (0,4);
    \node[ptlabel, anchor=north east] at (-0.05,-0.05) {$\tzero$};

    \coordinate (a) at (1.5,1.9);
    \draw[ghost] (a) -- (1.5,0.12);
    \draw[lineB] (a) -- (3.6,4.0);
    \draw[lineB] (a) -- (0.0,1.9);
    \node[apex] at (a) {};

    \draw[neighB] (2.4,2.8) ellipse [x radius=0.34, y radius=0.23];
    \node[pointpt] at (2.4,2.8) {};
    \node[ptlabel, anchor=west] at (2.78,2.85) {$\mathcal V_1^1\ni\bar q^{1,1}$};

    \draw[neighB] (0.72,1.9) ellipse [x radius=0.3, y radius=0.21];
    \node[pointpt] at (0.72,1.9) {};
    \node[ptlabel, anchor=north] at (1.10,1.62) {$\mathcal V_2^1\ni\bar q^{1,2}$};

    \node[RoyalBlue, ptlabel, anchor=south west] at (2.78,3.35)
      {$\{1,2\}$};
    \node[RoyalBlue, ptlabel, anchor=south east] at (1.35,2.05)
      {$\{2,3\}$};
  \end{scope}

  \begin{scope}[shift={(6.0,0)}]
    \node[panellab] at (2,4.55) {(b) second chart \(\mathcal C_2\)};
    \draw[chartedge] (0,0) rectangle (4,4);
    \draw[bdry] (0,4) -- (4,4) -- (4,0);
    \node[ptlabel, anchor=south west] at (4.05,4.05) {$\tzero$};

    \coordinate (b) at (2.8,1.5);
    \draw[ghost] (b) -- (4.0,1.5);
    \draw[localB] (b) -- (2.8,4.0);
    \draw[lineB] (b) -- (1.3,0.0);
    \node[apex] at (b) {};

    \draw[boxB] (2.4,2.85) rectangle (3.3,3.8);
    \node[ptlabel, anchor=west] at (3.36,3.10) {$\mathcal W$};
    \node[intpt] at (3.05,3.35) {};
    \node[ptlabel, anchor=south] at (3.05,3.43) {$|x|=0$};
    \node[RoyalBlue, ptlabel, anchor=south east] at (2.7,3.80) {$|x_1|=c_1(\q)$};
  \end{scope}

\end{tikzpicture}


==> figures/signed-product-grid.tex <==
\begin{tikzpicture}[
    x=0.85cm, y=0.85cm,
    >=latex,
    line cap=round, line join=round,
    font=\small,
    axis/.style={black!35, line width=0.45pt},
    chartlabel/.style={font=\scriptsize, text=black!50, fill=white, inner sep=0.7pt},
    secantB/.style={RoyalBlue!50,           line width=0.45pt},
    secantR/.style={BrickRed!55!white,      line width=0.45pt},
    clusterB/.style={RoyalBlue!80!black, dashed, line width=0.55pt},
    clusterR/.style={BrickRed!85!black, dashed, line width=0.55pt},
    apexB/.style={circle, fill=RoyalBlue!85!black, inner sep=0pt, minimum size=2.0pt},
    apexR/.style={circle, fill=BrickRed!85!black,  inner sep=0pt, minimum size=2.0pt},
    ptlabel/.style={font=\footnotesize, fill=white, inner sep=1pt, outer sep=2pt},
    clusterlabel/.style={font=\scriptsize, fill=white, inner sep=0.7pt, outer sep=1pt},
    zoombox/.style={dashed, black!55, line width=0.6pt},
  ]

  \begin{scope}
    \clip (-3.3,-3.2) rectangle (3.35,3.05);

    \draw[axis] (-3.3,0) -- (3.35,0);
    \draw[axis] (0,-3.2) -- (0,3.05);
    \node[chartlabel, anchor=south west] at (0.10,0.10) {$(+,+)$};
    \node[chartlabel, anchor=south east] at (-0.10,0.10) {$(-,+)$};
    \node[chartlabel, anchor=north west] at (0.10,-0.10) {$(+,-)$};
    \node[chartlabel, anchor=north east] at (-0.10,-0.10) {$(-,-)$};

    \foreach \ax/\ay in {1.93/2.57, 2.09/2.52, 2.02/2.415} {
      \foreach \bx/\by in {0.92/2.06, 1.08/2.02, 0.99/1.91} {
        \pgfmathsetmacro{\ux}{\by + \ax - \ay}
        \pgfmathsetmacro{\uy}{\by}
        \draw[secantB] (\ux,\uy) -- (3.35,{\uy+3.35-\ux});
        \draw[secantB] (-\ux,\uy) -- (\ux,\uy);
        \draw[secantB] (-\ux,-\uy) -- (-\ux,\uy);
        \draw[secantB] (-\ux,-\uy) -- (-3.3,{-\uy-(3.3-\ux)});
      }
    }

    \foreach \ax/\ay in {2.43/2.06, 2.59/1.98, 2.515/2.09} {
      \foreach \bx/\by in {1.93/1.06, 2.08/0.98, 2.01/0.91} {
        \pgfmathsetmacro{\ux}{\bx}
        \pgfmathsetmacro{\uy}{\bx - \ax + \ay}
        \draw[secantR] (\ux,\uy) -- (3.35,{\uy+3.35-\ux});
        \draw[secantR] (\ux,-\uy) -- (\ux,\uy);
        \draw[secantR] (-\ux,-\uy) -- (\ux,-\uy);
        \draw[secantR] (-\ux,-\uy) -- (-3.3,{-\uy-(3.3-\ux)});
      }
    }
  \end{scope}

  \draw[clusterB] (2,2.5) circle[radius=0.18];
  \foreach \ax/\ay in {1.93/2.57, 2.09/2.52, 2.02/2.415}
    \node[apexB] at (\ax,\ay) {};
  \node[RoyalBlue, clusterlabel, anchor=south] at (2,2.72) {$A_1^1$};

  \draw[clusterB] (1,2) circle[radius=0.18];
  \foreach \bx/\by in {0.92/2.06, 1.08/2.02, 0.99/1.91}
    \node[apexB] at (\bx,\by) {};
  \node[RoyalBlue, clusterlabel, anchor=east] at (0.78,2) {$A_2^1$};

  \draw[clusterR] (2.5,2) circle[radius=0.18];
  \foreach \ax/\ay in {2.43/2.06, 2.59/1.98, 2.515/2.09}
    \node[apexR] at (\ax,\ay) {};
  \node[BrickRed!85!black, clusterlabel, anchor=west] at (2.72,2) {$A_1^2$};

  \draw[clusterR] (2,1) circle[radius=0.18];
  \foreach \bx/\by in {1.93/1.06, 2.08/0.98, 2.01/0.91}
    \node[apexR] at (\bx,\by) {};
  \node[BrickRed!85!black, clusterlabel, anchor=west] at (2.22,1) {$A_2^2$};

  \draw[zoombox] (-1.82,-1.86) rectangle (-1.03,-1.04);
  \node[ptlabel, anchor=south west] at (-1.00,-1.05) {$\mathcal{W}$};

\end{tikzpicture}


==> figures/signed-puiseux-arrangement.tex <==
\begin{tikzpicture}[
    x=0.28cm, y=0.28cm,
    >=latex,
    line cap=round, line join=round,
    font=\small,
    declare function={
      D(\v)=(abs(\v)<1) ? (\v/ln(2)) : (sign(\v)*(ln(max(abs(\v),1))+1)/ln(2));
      X(\s)=sign(\s)*(pow(2,abs(\s))-1);
    },
    axis/.style={->, black!60, thin},
    lineB/.style={RoyalBlue,             line width=1.05pt},
    lineR/.style={BrickRed!85!black,     line width=1.05pt},
    lineG/.style={ForestGreen!55!black,  line width=1.05pt},
    viro/.style={samples=100, variable=\x, domain=-7.8:7.8},
    centerpt/.style={circle, fill=black!80, inner sep=0pt, minimum size=2.6pt},
    ptlabel/.style={font=\scriptsize, fill=white, inner sep=1pt, outer sep=2pt},
    inflabel/.style={font=\scriptsize, text=black!60, inner sep=1pt},
    panel/.style={font=\itshape, align=center, text=black!80},
  ]

  \newcommand{\drawaxes}[1]{%
    \draw[axis] (0,0) -- (8.6,0) node[right, font=\scriptsize] {$x_1$};
    \draw[axis] (0,0) -- (-7.8,0);
    \draw[axis] (0,0) -- (0,7.8) node[above, font=\scriptsize] {$x_2$};
    \draw[axis] (0,0) -- (0,-7.8);
    \node[font=\scriptsize, fill=white, inner sep=1pt] at (0,0) {#1};
  }

  \newcommand{\drawinf}{%
    \node[inflabel, anchor=south] at (7.6,0.3) {$\oplus\infty$};
    \node[inflabel, anchor=south] at (-6.9,0.3) {$\ominus\infty$};
    \node[inflabel, anchor=west] at (0.4,7.2) {$\oplus\infty$};
    \node[inflabel, anchor=west] at (0.4,-7.2) {$\ominus\infty$};
  }

  \begin{scope}
    \node[panel, anchor=south] at (0,9.0) {Real lines at \(t=2\)};
    \drawaxes{$0$}
    \begin{scope}
      \clip (-7.5,-7.5) rectangle (8.4,7.6);
      \draw[lineB] (-3,-10) -- (2,10);
      \draw[lineR] (-10,-1) -- (10,1.5);
      \draw[lineG] (-6,10) -- (10,-6);
    \end{scope}
    \node[RoyalBlue, ptlabel, anchor=south east] at (-1.15,-2.55) {$\bm c^1$};
    \node[BrickRed!85!black, ptlabel, anchor=north east] at (-4.4,-0.8) {$\bm c^2$};
    \node[ForestGreen!55!black, ptlabel, anchor=south west] at (2.05,2.25) {$\bm c^3$};
  \end{scope}

  \draw[->, semithick, black!65] (10.0,4.0) -- (11.2,4.0);

  \begin{scope}[shift={(19.3,0)}]
    \node[panel, anchor=south] at (0,9.0) {Signed logarithm};
    \drawaxes{$\tzero$}
    \drawinf
    \begin{scope}
      \clip (-7.5,-7.5) rectangle (8.4,7.6);
      \draw[lineB, viro] plot ({D(X(\x))},{D(4*X(\x)+16)});
      \draw[lineR, viro] plot ({D(X(\x))},{D((X(\x)+16)/8)});
      \draw[lineG, viro] plot ({D(X(\x))},{D(32-X(\x))});
    \end{scope}
  \end{scope}

  \draw[->, semithick, black!65] (29.3,4.0) -- (30.5,4.0)
    node[midway, above=3pt, font=\scriptsize, fill=white, inner sep=1pt]
      {$t\to\infty$};

  \begin{scope}[shift={(38.6,0)}]
    \node[panel, anchor=south] at (0,9.0) {Tropical limit};
    \drawaxes{$\tzero$}
    \drawinf
    \begin{scope}
      \clip (-7.5,-7.5) rectangle (8.4,7.6);
      \draw[lineB] (8.44,10.44) -- (3.44,5.44) -- (-3.44,5.44) -- (-3.44,-5.44)
        -- (-8.44,-10.44);
      \draw[lineR] (8.44,5.44) -- (5.44,2.44) -- (-5.44,2.44) -- (-5.44,-2.44)
        -- (-8.44,-5.44);
      \draw[lineG] (-8.44,8.44) -- (-6.44,6.44) -- (6.44,6.44) -- (6.44,-6.44)
        -- (8.44,-8.44);
    \end{scope}
    \node[centerpt] at (3.44,5.44) {};
    \node[centerpt] at (5.44,2.44) {};
    \node[centerpt] at (6.44,6.44) {};
    \node[RoyalBlue, ptlabel, anchor=north west] at (3.6,5.3) {$\ell_1$};
    \node[BrickRed!85!black, ptlabel, anchor=south east] at (5.3,2.6) {$\ell_2$};
    \node[ForestGreen!55!black, ptlabel, anchor=west] at (6.55,-3) {$\ell_3$};
  \end{scope}
\end{tikzpicture}


==> figures/viro-plane.tex <==
\begin{tikzpicture}[
    x=0.42cm, y=0.42cm,
    >=latex,
    line cap=round, line join=round,
    font=\small,
    axis/.style={<->, black!60, thin},
    bdry/.style={line width=1.7pt, black!82, line cap=round},
    thinedge/.style={black!30, thin},
    inflabel/.style={font=\scriptsize, fill=white, inner sep=1pt, text=black!55},
    ptlabel/.style={font=\footnotesize, fill=white, inner sep=1pt, outer sep=1pt},
    chartlabel/.style={font=\normalsize, text=black!80},
    axislabel/.style={font=\footnotesize, fill=white, inner sep=1.2pt, text=black!60},
    panel/.style={font=\itshape, text=black!75},
  ]

  \node[panel, anchor=south] at (0,5.7) {The four sign charts};

  \fill[RoyalBlue!8]   (0.7,0.7) rectangle (4.7,4.7);
  \draw[thinedge]      (0.7,0.7) rectangle (4.7,4.7);
  \draw[bdry] (4.7,0.7) -- (0.7,0.7) -- (0.7,4.7);
  \node[chartlabel] at (2.9,2.9) {$(+,+)$};
  \node[ptlabel] at (0.7,0.7) {$\tzero$};

  \fill[BrickRed!7]    (-4.7,0.7) rectangle (-0.7,4.7);
  \draw[thinedge]      (-4.7,0.7) rectangle (-0.7,4.7);
  \draw[bdry] (-4.7,0.7) -- (-0.7,0.7) -- (-0.7,4.7);
  \node[chartlabel] at (-2.9,2.9) {$(-,+)$};
  \node[ptlabel] at (-0.7,0.7) {$\tzero$};

  \fill[Goldenrod!13]  (-4.7,-4.7) rectangle (-0.7,-0.7);
  \draw[thinedge]      (-4.7,-4.7) rectangle (-0.7,-0.7);
  \draw[bdry] (-4.7,-0.7) -- (-0.7,-0.7) -- (-0.7,-4.7);
  \node[chartlabel] at (-2.9,-2.9) {$(-,-)$};
  \node[ptlabel] at (-0.7,-0.7) {$\tzero$};

  \fill[ForestGreen!8] (0.7,-4.7) rectangle (4.7,-0.7);
  \draw[thinedge]      (0.7,-4.7) rectangle (4.7,-0.7);
  \draw[bdry] (4.7,-0.7) -- (0.7,-0.7) -- (0.7,-4.7);
  \node[chartlabel] at (2.9,-2.9) {$(+,-)$};
  \node[ptlabel] at (0.7,-0.7) {$\tzero$};

  \draw[->, line width=1pt, black!70] (6.2,0) -- (9.3,0);
  \node[panel, anchor=south, text=black!70] at (7.75,0.35) {glue};
  \node[font=\scriptsize, text=black!60, anchor=north] at (7.75,-0.35)
    {$x_1{=}\tzero,\ x_2{=}\tzero$};

  \begin{scope}[shift={(16.2,0)}]
    \node[panel, anchor=south] at (0,5.7) {The signed tropical plane};

    \fill[RoyalBlue!8]   (0,0) rectangle (5.0,5.0);
    \fill[BrickRed!7]    (0,0) rectangle (-5.0,5.0);
    \fill[Goldenrod!13]  (0,0) rectangle (-5.0,-5.0);
    \fill[ForestGreen!8] (0,0) rectangle (5.0,-5.0);

    \draw[bdry] (-5.0,0) -- (5.0,0);
    \draw[bdry] (0,-5.0) -- (0,5.0);
    \draw[axis] (5.0,0) -- (5.7,0);
    \draw[axis] (-5.0,0) -- (-5.7,0);
    \draw[axis] (0,5.0) -- (0,5.7);
    \draw[axis] (0,-5.0) -- (0,-5.7);
    \node[inflabel] at (5.2,0.6)  {$\oplus\infty$};
    \node[inflabel] at (-5.2,0.6) {$\ominus\infty$};
    \node[inflabel] at (1.05,5.1)  {$\oplus\infty$};
    \node[inflabel] at (1.05,-5.0) {$\ominus\infty$};
    \node[ptlabel] at (0,0) {$\tzero$};

    \node[chartlabel] at (2.8,2.8)   {$(+,+)$};
    \node[chartlabel] at (-2.8,2.8)  {$(-,+)$};
    \node[chartlabel] at (-2.8,-2.8) {$(-,-)$};
    \node[chartlabel] at (2.8,-2.8)  {$(+,-)$};

    \node[axislabel, rotate=90, anchor=south] at (-0.42,2.0) {$x_1=\tzero$};
    \node[axislabel, anchor=north] at (2.2,-0.3) {$x_2=\tzero$};
  \end{scope}
\end{tikzpicture}

